Coupling-Grouped XY-QAOA for Joint Anomaly-Feature Selection

Selecting anomalous samples and explanatory features under fixed cardinalities defines a coupled optimization problem: feature-first selection can overlook features whose usefulness depends on the selected samples. In the analyzed model, joint calibration-error sensitivity is sample-count independent, while the sum-column feature-first rule's sensitivity grows linearly. To optimize this formulation, we introduce Coupling-Grouped XY Quantum Approximate Optimization Algorithm (CG-XY-QAOA), with constraint-preserving mixers and block-structured phase angles. On matched sparse IBM Heron R3 circuits, our implementation reduces circuit depth by 35.1%-54.8% against Qiskit's optimization-level 3 preset pass manager on the CZ-basis target and enables runs at 64 decision qubits (p=2) and 36 (p=3). At 20 decision qubits (p=5), fully grouped angles raise the fixed low-energy hit probability 25-fold to 3.7%, with 64.7% of measured samples satisfying both constraints. Benchmarks favor joint selection when feature usefulness varies across anomalies. Noiseless simulations show problem-structured grouping improves over same-depth XY-QAOA and parameter-matched type-preserving randomizations.

==> figures/qaoa_circuit.tex <==

\begin{quantikz}[row sep=0.4cm, column sep=0.34cm]
\lstick{$s_0$} & \gate[4,style={fill=blue!20}]{\begin{array}{c}\text{Dicke}\\|D^4_2\rangle\end{array}} & \gate[style={fill=yellow!25}]{R_Z(\phi_i^s)} & \gate[style={fill=orange!30}]{R_{ZZ}(\theta_{0,0})} \vqw{4} & \qw & \qw & \gate[4,style={fill=green!20}]{\begin{array}{c}\text{Block XY}\\U_M(\beta)\end{array}} & \qw & \meter{} \\
\lstick{$s_1$} & & \gate[style={fill=yellow!25}]{R_Z(\phi_i^s)} & \qw & \gate[style={fill=orange!30}]{R_{ZZ}(\theta_{1,1})} \vqw{4} & \qw & & \qw & \meter{} \\
\lstick{$s_2$} & & \gate[style={fill=yellow!25}]{R_Z(\phi_i^s)} & \gate[style={fill=orange!30}]{R_{ZZ}(\theta_{2,0})} \vqw{2} & \qw & \qw & & \qw & \meter{} \\
\lstick{$s_3$} & & \gate[style={fill=yellow!25}]{R_Z(\phi_i^s)} & \qw & \qw & \gate[style={fill=orange!30}]{R_{ZZ}(\theta_{3,2})} \vqw{3} & & \qw & \meter{} \\
\lstick{$f_0$} & \gate[3,style={fill=cyan!20}]{\begin{array}{c}\text{Dicke}\\|D^3_1\rangle\end{array}} & \gate[style={fill=yellow!25}]{R_Z(\phi_j^f)} & \qw & \qw & \qw & \gate[3,style={fill=green!20}]{\begin{array}{c}\text{Block XY}\\U_M(\beta)\end{array}} & \qw & \meter{} \\
\lstick{$f_1$} & & \gate[style={fill=yellow!25}]{R_Z(\phi_j^f)} & \qw & \qw & \qw & & \qw & \meter{} \\
\lstick{$f_2$} & & \gate[style={fill=yellow!25}]{R_Z(\phi_j^f)} & \qw & \qw & \qw & & \qw & \meter{} \\
\end{quantikz}

